ElevatorII: High-Performance Fully-Static Cross-ISA Binary Translation

The established method for running software compiled for one instruction-set architecture (ISA) on a different ISA is by emulation in conjunction with just-in-time (JIT) compilation. This requires run-time support on the target that needs to be trusted and whose compilation decisions are hard to predict or reconstruct. We present ElevatorII, a fully static, ahead-of-time cross-ISA binary-to-binary compiler from x86 to AArch64 that challenges the established consensus. Our approach eliminates the need for run-time support on the target, removes the hard to reproduce effects of dynamic compilation, and provides the capability to exhaustively test the actual binary that is eventually executed. Our approach combines superset disassembly with observation-guided path selection. Superset disassembly overcomes the code vs. data differentiation problem by creating a separate control flow path for every possible interpretation of every byte in the input binary. It guarantees that there is pre-translated code for every possible jump destination in the original text segment, even for computed jumps that are not statically decidable. Static and observation-guided path selection then creates additional optimized "confirmed code paths" that overlay the regular grid. On the 11 SPEC CPU 2026 Integer benchmarks that do not use C++ exceptions, ElevatorII runs at 2.5x native AArch64 time, on par with Box64, the fastest dynamic translator, and 5x faster than QEMU. It also translates binaries obfuscated with virtualization and branch functions, which no static disassembler can follow. Our approach trades execution performance for space: our output code is 51x the size of code compiled from source. We alleviate this by separating cold code to a .text.unlikely ELF section: only 2-3% hot code winds up in the main ELF section, while the rest will likely never be loaded into memory.

==> supplements/frame-listing.tex <==
% The stack of a translated function that spills, as a picture instead of
% the prologue/epilogue listing. Addresses grow upward. X15 holds the x64
% stack pointer (RSP) and is never moved by the frame; SP is derived from
% it on entry and restored from it on exit, so the function enters and
% leaves with SP == X15. The 128-byte red zone below RSP belongs to the
% x64 code and must not be touched; the spill slots sit below it, at a
% 16-byte aligned SP so that SP-based loads and stores do not fault.
% Fonts are \footnotesize (8pt) to meet the ASPLOS figure-text minimum.
\definecolor{inkPrimary}{HTML}{2b2b28}
\definecolor{inkMuted}{HTML}{898781}
\definecolor{stkFill}{HTML}{e1e0d9}\definecolor{stkEdge}{HTML}{898781}
\definecolor{redFill}{HTML}{f2d3cf}\definecolor{redEdge}{HTML}{a8524a}
\definecolor{spFill}{HTML}{b9cbdd}\definecolor{spEdge}{HTML}{41638a}
\begin{tikzpicture}[
  x=1pt, y=1pt,
  seg/.style={line width=0.4pt, font=\ttfamily\footnotesize, text=inkPrimary, align=center, inner sep=1pt},
  stk/.style={seg, draw=stkEdge, fill=stkFill},
  rzone/.style={seg, draw=redEdge, fill=redFill},
  pad/.style={seg, draw=stkEdge, fill=white},
  spill/.style={seg, draw=spEdge, fill=spFill},
  ptr/.style={-{Stealth[length=4pt]}, line width=0.8pt},
  lbl/.style={font=\ttfamily\footnotesize, inner sep=1pt, align=left},
  note/.style={font=\ttfamily\footnotesize, text=inkMuted, inner sep=1pt, align=left},
]
% ---- memory column: high addresses at the top ----
\def\W{96}      % width of the memory column (fits "+ const stack adjust" at 8pt)
\node[stk,   minimum width=\W pt, minimum height=16pt, anchor=south west] (stk)  at (0, 78) {x64 stack};
\node[pad,   minimum width=\W pt, minimum height=12pt, anchor=north west] (pad)  at (0, 78) {align pad};
\node[rzone, minimum width=\W pt, minimum height=22pt, anchor=north west] (rz)   at (pad.south west) {red zone, 128 B\\+ const stack adjust};
\node[spill, minimum width=\W pt, minimum height=16pt, anchor=north west] (sp)   at (rz.south west) {spill slots};
\node[note, anchor=north] at ([yshift=-2pt]sp.south) {lower addresses};
\node[note, anchor=south] at ([yshift=2pt]stk.north) {higher addresses};

% ---- pointers on the left ----
\draw[ptr, redEdge] (-30, 78) -- (stk.south west);
\node[lbl, anchor=east, text=redEdge] at (-32, 78) {X15};
\draw[ptr, spEdge] (-30, {78-12-22-16}) -- (sp.south west);
\node[lbl, anchor=east, text=spEdge] at (-32, {78-12-22-16}) {SP};

% ---- what the prologue and epilogue do, on the right ----
\node[note, anchor=west] at ([xshift=4pt]rz.east) {entry: X15 = SP,\\then lower SP};
\node[note, anchor=west] at ([xshift=4pt]sp.east) {exit: SP = X15};
\node[note, anchor=west] at ([xshift=4pt]stk.east) {x64 stack ops\\use X15};
\end{tikzpicture}

==> supplements/slow-fast-paths-figure.tex <==
% Three-panel candidate/confirmed figure on the grid of the superset figure.
% Bytes AB CD EF GH IJ KL MN; decodes AB CD (00), CD EF GH (01), EF (02),
% GH IJ (03), IJ KL (04), KL (05), MN (06). Streams: blue from 00
% (00 02 03 05 06), green from 01 (01 04 06). Offset 00 is a direct branch
% target; KL at 05 is a conditional branch that reads the flags.
% Flag writers: AB CD, EF, and GH IJ, all in the blue stream; the green stream
% writes no flags, so every red element belongs to the story the figure
% tells. A red tab on a block's right edge marks its flag computation.
% (a) Superset: every decode with the flag computation its semantics give.
% (b) Candidate path: each stream laid out contiguously in address order, one
%     function per block. A successor placed right after its predecessor
%     is entered by falling off the end of the previous function (the
%     trailing branch is stripped), so adjacent functions are drawn
%     touching: a boundary, but no jump. 06 is a join: both streams reach
%     it, so it stands apart with its own entry and a separate arrow from
%     each stream. Elimination: liveness drops AB CD's bits (EF overwrites
%     them) and EF's bits (GH IJ overwrites them), none read in between.
%     GH IJ's bits stay: KL reads them.
% (c) Confirmed path: the chain headed at 00 absorbs 02, 03, 05 into one
%     function, so no boundary remains inside it. KL is the sole reader of
%     GH IJ's compare, so the compare and the branch are emitted together
%     on the hardware condition flags and no x86 flag bits are
%     materialized (native flags). Absorbed standalones are kept (dashed),
%     with their boundaries. The other stream is unchanged; it starts at
%     01, so it is drawn one byte to the right.
% Fonts are \footnotesize (8pt) to meet the ASPLOS figure-text minimum;
% cell pitch and titles were tightened so row (a) stays inside the column.
\definecolor{inkPrimary}{HTML}{2b2b28}
\definecolor{inkMuted}{HTML}{898781}
\definecolor{pAfill}{HTML}{b9cbdd}\definecolor{pAedge}{HTML}{41638a}
\definecolor{pBfill}{HTML}{c3d2b8}\definecolor{pBedge}{HTML}{4a6845}
\definecolor{flFill}{HTML}{f2d3cf}\definecolor{flEdge}{HTML}{a8524a}
\begin{tikzpicture}[
  hdr/.style={font=\ttfamily\footnotesize, text=inkMuted, inner sep=0},
  cell/.style={rounded corners=1.5pt, line width=0.4pt,
    font=\ttfamily\footnotesize, text=inkPrimary,
    minimum width=22pt, minimum height=13pt, inner sep=1pt, anchor=west},
  pA/.style={cell, draw=pAedge, fill=pAfill},
  pB/.style={cell, draw=pBedge, fill=pBfill},
  ghost/.style={cell, draw=pAedge, densely dashed, fill=pAfill!45!white, text=black!60},
  tab/.style={draw=flEdge, fill=flFill, line width=0.4pt},
  tabghost/.style={tab, densely dashed, fill=flFill!45!white},
  chain/.style={draw=pAedge, fill=pAfill, rounded corners=1.5pt, line width=0.8pt,
    font=\ttfamily\footnotesize, text=inkPrimary, minimum width=120pt, minimum height=13pt,
    inner sep=2pt, anchor=west},
  arr/.style={-{Stealth[length=4pt]}, black!70, line width=0.5pt},
  path/.style={-{Stealth[length=4pt]}, pAedge, line width=0.9pt},
  pathB/.style={-{Stealth[length=4pt]}, pBedge, line width=0.9pt},
  absorb/.style={densely dotted, black!50, line width=0.5pt},
  ghostarr/.style={-{Stealth[length=4pt]}, pAedge!50!white, line width=0.9pt},
  merge/.style={-, rounded corners=2pt},
  entry/.style={-{Stealth[length=4pt]}, black!70, line width=0.9pt},
  lbl/.style={font=\ttfamily\footnotesize, text=black!55, align=center, inner sep=1pt},
  panel/.style={font=\ttfamily\footnotesize\bfseries, text=inkPrimary, anchor=west, inner sep=0},
]
% Cell #1 of style #2 at (#3, #4) with text #5.
\newcommand{\cellat}[5]{\node[#2] (#1) at (#3, #4) {#5};}
% Flag tab on the right edge of cell #1, style #2; names its east edge #1tab.
% (No text inside: the red tab itself is the marker, as the caption says.)
\newcommand{\flags}[2]{%
  \draw[#2] (#1.north east) rectangle ([xshift=7pt]#1.south east);
  \coordinate (#1tab) at ([xshift=7pt]#1.east);}
% 06: reached by both streams, half of each color.
\newcommand{\gcell}[3]{%
  \node[cell] (#1) at (#2, #3) {MN \ldots};
  \begin{scope}
    \clip[rounded corners=1.5pt] (#1.north west) rectangle (#1.south east);
    \fill[pAfill] (#1.north west) rectangle (#1.south);
    \fill[pBfill] (#1.north) rectangle (#1.south east);
  \end{scope}
  \node[cell, draw=black!70] at (#1.west) {MN \ldots};}

% ================= (a) superset =================
\node[panel] at (-24pt, 36pt) {(a) Superset: each flag writer computes its bits (red)};
\cellat{a0}{pA}{-24pt}{0}{AB CD}    \flags{a0}{tab}
\node[pB] (a1) at ([xshift=3pt]a0tab) {CD EF GH};
\node[pA] (a2) at ([xshift=3pt]a1.east) {EF};      \flags{a2}{tab}
\node[pA] (a3) at ([xshift=3pt]a2tab) {GH IJ};   \flags{a3}{tab}
\node[pB] (a4) at ([xshift=3pt]a3tab) {IJ KL};
\node[pA] (a5) at ([xshift=3pt]a4.east) {KL};
\node[cell] (a6) at ([xshift=3pt]a5.east) {MN \ldots};
\begin{scope}
  \clip[rounded corners=1.5pt] (a6.north west) rectangle (a6.south east);
  \fill[pAfill] (a6.north west) rectangle (a6.south);
  \fill[pBfill] (a6.north) rectangle (a6.south east);
\end{scope}
\node[cell, draw=black!70] at (a6.west) {MN \ldots};
\foreach \i/\a in {0/00,1/01,2/02,3/03,4/04,5/05,6/06} {
  \node[hdr, anchor=north] at ([yshift=-2pt]a\i.south) {\a}; }
\newcommand{\hopa}[3]{\draw[#3] (a#1.north) to[out=60, in=120, looseness=0.9] (a#2.north);}
\hopa{1}{4}{pathB} \hopa{4}{6}{pathB}
\hopa{0}{2}{path} \hopa{2}{3}{path} \hopa{3}{5}{path} \hopa{5}{6}{path}
\draw[path] ([xshift=8pt]a5.south) -- ++(0, -14pt) node[lbl, anchor=north] {taken};

% ================= (b) candidate path =================
\begin{scope}[yshift=-72pt]
\node[panel] at (-24pt, 22pt) {(b) Candidate path: one function per block, dead bits dropped};
% stream from 00, contiguous in memory: 00 02 03 05 06, touching
\cellat{b0}{pA}{0pt}{0}{AB CD}
\node[pA] (b2) at (b0.east) {EF};
\node[pA] (b3) at (b2.east) {GH IJ};  \flags{b3}{tab}
\node[pA] (b5) at (b3tab) {KL};
\foreach \i/\a in {0/00,2/02,3/03,5/05} {
  \node[hdr, anchor=south] at ([yshift=2pt]b\i.north) {\a}; }
\draw[path] ([xshift=-14pt]b0.west) -- (b0.west);
\node[lbl, anchor=south east] at ([yshift=1pt]b0.west) {from 00};
\draw[path] (b5.south) -- ++(0, -8pt) node[lbl, anchor=north west, xshift=-3pt] {taken};
% stream from 01, contiguous: 01 04, touching; then a jump into 06
\cellat{b1}{pB}{12pt}{-32pt}{CD EF GH}
\node[pB] (b4) at (b1.east) {IJ KL};
\foreach \i/\a in {1/01,4/04} {
  \node[hdr, anchor=south] at ([yshift=2pt]b\i.north) {\a}; }
\node[lbl, anchor=east] at ([xshift=-2pt]b1.west) {from 01};
% 06: a join, apart from both streams; both paths merge into its start
\gcell{b6}{150pt}{-16pt}
\node[hdr, anchor=south] at ([yshift=2pt]b6.north) {06};
\draw[path]  (b5.east) to[out=0, in=180, looseness=1.1] ([yshift=3pt]b6.west);
\draw[pathB] (b4.east) to[out=0, in=180, looseness=1.1] ([yshift=-3pt]b6.west);
\end{scope}

% ================= (c) confirmed path =================
\begin{scope}[yshift=-158pt]
\node[panel] at (-24pt, 22pt) {(c) Confirmed path: one chain, no boundary inside};
\node[chain] (ch) at (0pt, 0) {x86\_00:\quad AB CD\,\(\cdot\)\,EF\,\(\cdot\)\,GH IJ\,\(\cdot\)\,KL};
\draw[path] ([xshift=-14pt]ch.west) -- (ch.west);
\node[lbl, anchor=south east] at ([yshift=1pt]ch.west) {from 00};
\draw[path] ([xshift=-8pt]ch.south east) -- ++(0, -9pt) node[lbl, anchor=north west, xshift=-3pt] {taken};
% absorbed standalones kept, dashed, under the chain
\cellat{c2}{ghost}{24pt}{-27pt}{EF}
\node[ghost] (c3) at (c2.east) {GH IJ};  \flags{c3}{tabghost}
\node[ghost] (c5) at (c3tab) {KL};
\foreach \i in {2,3,5} { \draw[absorb] (c\i.north) -- (c\i.north |- ch.south); }
\node[lbl, anchor=east] at ([xshift=-3pt]c2.west) {standalones\\kept};
% the stream from 01 is unchanged
\cellat{c1}{pB}{12pt}{-54pt}{CD EF GH}
\node[pB] (c4) at (c1.east) {IJ KL};
\node[lbl, anchor=east] at ([xshift=-2pt]c1.west) {from 01};
% 06: a join, apart; the chain's not-taken exit and the other stream merge into it
\gcell{c6}{170pt}{-20pt}
\node[hdr, anchor=south] at ([yshift=2pt]c6.north) {06};
\draw[path]  (ch.east) to[out=0, in=180, looseness=1.1] ([yshift=3pt]c6.west);
\draw[pathB] (c4.east) to[out=0, in=180, looseness=1.1] ([yshift=-3pt]c6.west);
\end{scope}
\end{tikzpicture}

==> supplements/superset-grid-two-panel.tex <==
% Superset disassembly and the grid, schematic, two panels.
% (a) Decoding starts at every byte offset, so the decodes overlap: the
%     decode at 00 consumes AB CD, the one at 01 consumes CD EF GH, ...
% (b) The grid: one block per byte offset, in address order. A block's
%     fall-through edge goes to the block at offset + length. Any address a
%     control transfer can reach has a block, so every indirect target lands
%     in the grid.
% Palette shared with figures/figstyle.py and slow-fast-paths-figure.tex.
% Fonts are \footnotesize (8pt) to meet the ASPLOS figure-text minimum;
% natural width ~215pt, so \adjustbox does not scale it down.
\definecolor{inkPrimary}{HTML}{2b2b28}
\definecolor{inkMuted}{HTML}{898781}
\definecolor{gridLine}{HTML}{e1e0d9}
\definecolor{baseLine}{HTML}{c3c2b7}
% One color per fall-through stream: the stream from 00 (AB CD, EF, GH IJ, KL)
% and the stream from 01 (CD EF GH, IJ KL). MN is reached by both.
\definecolor{pAfill}{HTML}{b9cbdd}\definecolor{pAedge}{HTML}{41638a}
\definecolor{pBfill}{HTML}{c3d2b8}\definecolor{pBedge}{HTML}{4a6845}
\begin{tikzpicture}[
  hdr/.style={font=\ttfamily\footnotesize, text=inkMuted, inner sep=0},
  byte/.style={font=\ttfamily\footnotesize, text=inkPrimary, inner sep=0},
  % (a) a decode of the input
  span/.style={rounded corners=1.5pt, line width=0.4pt},
  pA/.style={draw=pAedge, fill=pAfill},
  pB/.style={draw=pBedge, fill=pBfill},
  spantext/.style={font=\ttfamily\footnotesize, text=inkPrimary, inner sep=0},
  % (b) a translated block: two text lines so "CD EF GH" fits the 27pt pitch
  cell/.style={rounded corners=1.5pt, line width=0.4pt,
    font=\ttfamily\footnotesize, text=inkPrimary, align=center,
    minimum width=24pt, minimum height=20pt, inner sep=1pt, anchor=west},
  arr/.style={-{Stealth[length=4pt]}, black!70, line width=0.5pt},
  darr/.style={-{Stealth[length=4pt]}, densely dashed, black!55, thin},
  lbl/.style={font=\ttfamily\footnotesize, text=black!55, align=center, inner sep=1pt},
  panel/.style={font=\ttfamily\footnotesize\bfseries, text=inkPrimary, anchor=west, inner sep=0},
]
% ---------------- (a) overlapping decodes ----------------
\begin{scope}[x=22pt, y=-12pt]
\node[panel] at (-1.15, -1.2) {(a) Parsing raw instruction bytes depends on entry point};
\node[hdr, anchor=east] at (-0.15, 0)   {offset};
\node[hdr, anchor=east] at (-0.15, 0.9) {byte};
\foreach \i/\a/\b in {0/00/AB, 1/01/CD, 2/02/EF, 3/03/GH, 4/04/IJ, 5/05/KL, 6/06/MN} {
  \node[hdr]  at (\i+0.5, 0)   {\a};
  \node[byte] at (\i+0.5, 0.9) {\b};
}
\node[hdr]  at (7.5, 0)   {\ldots};
\node[byte] at (7.5, 0.9) {\ldots};
\draw[baseLine, line width=0.5pt] (0, 1.5) -- (8, 1.5);
\foreach \i in {0,...,8} { \draw[gridLine, line width=0.5pt] (\i, 1.5) -- (\i, 9.5); }
% decode at offset #1 consumes #2 bytes: a box spanning those byte columns
\newcommand{\dec}[4]{%
  \draw[span, #4] (#1, 2+#1-0.42) rectangle (#1+#2, 2+#1+0.42);
  \node[spantext] at (#1+#2/2, 2+#1) {#3};}
\dec{0}{2}{AB CD}{pA}
\dec{1}{3}{CD EF GH}{pB}
\dec{2}{1}{EF}{pA}
\dec{3}{2}{GH IJ}{pA}
\dec{4}{2}{IJ KL}{pB}
\dec{5}{1}{KL}{pA}
% MN is reached by both streams: half of each color
\begin{scope}
  \clip[rounded corners=1.5pt] (6, 8-0.42) rectangle (8, 8+0.42);
  \fill[pAfill] (6, 8-0.42) rectangle (7, 8+0.42);
  \fill[pBfill] (7, 8-0.42) rectangle (8, 8+0.42);
\end{scope}
\draw[span, draw=black!70] (6, 8-0.42) rectangle (8, 8+0.42);
\node[spantext] at (7, 8) {MN \ldots};
\end{scope}

% ---------------- (b) the grid ----------------
\begin{scope}[yshift=-168pt]
\node[panel] at (-25pt, 47pt) {(b) Translated Grid: one block per source instruction,};
\node[panel] at (-25pt, 36pt) {fall-through chaining when possible};
\foreach \i/\a/\b/\s in {0/00/AB CD/pA, 1/01/CD EF\\GH/pB, 2/02/EF/pA, 3/03/GH IJ/pA, 4/04/IJ KL/pB, 5/05/KL/pA} {
  \node[cell, \s] (c\i) at (\i*27pt, 0) {\b};
  \node[hdr, below=1.5pt of c\i.south] {\a};
}
% MN is reached by both streams: half of each color
\node[cell] (c6) at (6*27pt, 0) {MN \ldots};
\begin{scope}
  \clip[rounded corners=1.5pt] (c6.north west) rectangle (c6.south east);
  \fill[pAfill] (c6.north west) rectangle (c6.south);
  \fill[pBfill] (c6.north) rectangle (c6.south east);
\end{scope}
\node[cell, draw=black!70] at (c6.west) {MN \ldots};
\node[hdr, below=1.5pt of c6.south] {06};
% fall-through edges as arcs over the row
\newcommand{\hop}[2]{\draw[arr] (c#1.north) to[out=60, in=120, looseness=0.9] (c#2.north);}
\hop{0}{2} \hop{1}{4} \hop{2}{3} \hop{3}{5} \hop{4}{6} \hop{5}{6}
% any address may be a target
\node[lbl] (ind) at (2.5*27pt, -38pt) {indirect branch, call, or return:\\ any offset is a landing site};
\foreach \t in {0,...,6} { \draw[darr] (ind.north) -- ([yshift=-10pt]c\t.south); }
\end{scope}
\end{tikzpicture}
